Change Detection in Multivariate Datastreams: Likelihood and Detectability Loss

We address the problem of detecting changes in multivariate datastreams, and we investigate the intrinsic difficulty that change-detection methods have to face when the data dimension scales. In particular, we consider a general approach where changes are detected by comparing the distribution of the log-likelihood of the datastream over different time windows. Despite the fact that this approach constitutes the frame of several change-detection methods, its effectiveness when data dimension scales has never been investigated, which is indeed the goal of our paper. We show that the magnitude of the change can be naturally measured by the symmetric Kullback-Leibler divergence between the pre- and post-change distributions, and that the detectability of a change of a given magnitude worsens when the data dimension increases. This problem, which we refer to as \emph{detectability loss}, is due to the linear relationship between the variance of the log-likelihood and the data dimension. We analytically derive the detectability loss on Gaussian-distributed datastreams, and empirically demonstrate that this problem holds also on real-world datasets and that can be harmful even at low data-dimensions (say, 10).

==> power_gauss.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=0.4\columnwidth,
height=0.4\columnwidth,
	scale only axis,
%xtick = {0,0.2,0.4,0.6,0.8,1},
xticklabel style = {font = \small},
%minor xtick={0.1,0.3,0.5,0.7,0.9},
xmin=1,
xmax=128,
xmode = log,
xlabel={$d$},
%xlabel style = {align=center,
%	anchor = near ticklabel, 
%	at = {(0.5,0.04)}},
ymin=0,
ymax=1,
ylabel={Power},
ylabel style = {anchor = near ticklabel, at = {(0.15,0.5)}},
ytick = {0,0.2,0.4,0.6,0.8,1},
minor ytick={0.1,0.3,0.5,0.7,0.9},
yticklabel style = {font = \small},
%title={Multi-scale Dictionary},
%grid=both,
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.0,0.01)},
	anchor=south west, 
%	draw=darkgray!60!black,
%	fill=white,
	draw = none,
	fill = none,
	font=\small,
	legend cell align=left},
%reverse legend
]

% % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % 
\addplot [
color=myblue,
solid,
line width=1.5pt,
mark=triangle*,
mark size = 2pt,
mark options={solid},
]
table{gauss_t-test_L.txt};
\addlegendentry{$t$-test on $L$}

% % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % 
\addplot [
color=myred,
dash pattern = on 5pt off 5pt,
line width=1pt,
mark=triangle*,
mark size = 1.8pt,
mark options={solid},
]
table{gauss_t-test_L_hat.txt};
\addlegendentry{$t$-test on $\widehat L$}

% % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % 
\addplot [
color=mygreen,
dash pattern = on 1pt off 1pt,
line width=1pt,
mark=triangle*,
mark size = 1.5pt,
mark options={solid},
]
table{gauss_t-test_L_hat_100.txt};
\addlegendentry{$t$-test on $\widehat L_{100}$}

% % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % 
\addplot [
color=myblue,
solid,
line width=1.5pt,
mark=square*,
mark size = 2pt,
mark options={solid},
]
table{gauss_LP_test_L.txt};
\addlegendentry{Lepage test on $L$}

% % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % 
\addplot [
color=myred,
dash pattern = on 5pt off 5pt,
line width=1pt,
mark=square*,
mark size = 1.8pt,
mark options={solid},
]
table{gauss_LP_test_L_hat.txt};
\addlegendentry{Lepage test on $\widehat L$}

% % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % 
\addplot [
color=mygreen,
dash pattern = on 1pt off 1pt,
line width=1pt,
mark=square*,
mark size = 1.5pt,
mark options={solid},
]
table{gauss_LP_test_L_hat_100.txt};
\addlegendentry{Lepage test on $\widehat L_{100}$}


\end{axis}
\end{tikzpicture}%

==> power_particle.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=0.4\columnwidth,
height=0.4\columnwidth,
scale only axis,
xtick = {10,20,30,40,50},
xticklabel style = {font = \small},
%minor xtick={0.1,0.3,0.5,0.7,0.9},
xmin=1,
xmax=50,
xlabel={$d$},
%xlabel style = {align=center,
%	anchor = near ticklabel, 
%	at = {(0.5,0.04)}},
%xlabel style = {anchor = near ticklabel, at = {(0.5,0.04)}},
ymin=0,
ymax=1,
ylabel={Power},
ylabel style = {anchor = near ticklabel, at = {(0.15,0.5)}},
ytick = {0,0.2,0.4,0.6,0.8,1},
minor ytick={0.1,0.3,0.5,0.7,0.9},
yticklabel style = {font = \small},
%title={Multi-scale Dictionary},
%grid=both,
axis x line*=bottom,
axis y line*=left,
legend style={at={(1,1)},
	anchor=north east, 
	%	draw=darkgray!60!black,
	%	fill=white,
	draw = none,
	fill = none,
	font=\small,
	legend cell align=left},
%reverse legend
]

% % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % 
\addplot [
color=myred,
solid,
line width=1.5pt,
mark=triangle*,
mark size = 2pt,
mark options={solid},
mark repeat = {5},
]
table{particle_t-test_L_hat_upper.txt};
\addlegendentry{$t$-test on $\widehat{\l}_u$}

% % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % 
\addplot [
color=myred,
dash pattern = on 5pt off 5pt,
line width=1pt,
mark=triangle*,
mark size = 1.8pt,
mark options={solid},
mark repeat = {5},
]
table{particle_t-test_L_hat_lower.txt};
\addlegendentry{$t$-test on $\widehat{\l}_l$}

% % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % 
\addplot [
color=myblue,
solid,
line width=1.5pt,
mark=square*,
mark size = 2pt,
mark options={solid},
mark repeat = {5},
]
table{particle_LP-test_L_hat_upper.txt};
\addlegendentry{Lepage test on $\widehat{\l}_u$}

% % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % 
\addplot [
color=myblue,
dash pattern = on 5pt off 5pt,
line width=1pt,
mark=square*,
mark size = 1.8pt,
mark options={solid},
mark repeat = {5},
]
table{particle_LP-test_L_hat_lower.txt};
\addlegendentry{Lepage test on $\widehat{\l}_l$}


\end{axis}
\end{tikzpicture}%

==> power_wine.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=0.4\columnwidth,
height=0.4\columnwidth,
	scale only axis,
%xtick = {0,0.2,0.4,0.6,0.8,1},
xticklabel style = {font = \small},
%minor xtick={0.1,0.3,0.5,0.7,0.9},
xmin=1,
xmax=11,
xlabel={$d$},
%xlabel style = {align=center,
%	anchor = near ticklabel, 
%	at = {(0.5,0.04)}},
%xlabel style = {anchor = near ticklabel, at = {(0.5,0.04)}},
ymin=0,
ymax=1,
ylabel={Power},
ylabel style = {anchor = near ticklabel, at = {(0.15,0.5)}},
ytick = {0,0.2,0.4,0.6,0.8,1},
minor ytick={0.1,0.3,0.5,0.7,0.9},
yticklabel style = {font = \small},
%title={Multi-scale Dictionary},
%grid=both,
axis x line*=bottom,
axis y line*=left,
%legend style={at={(0.01,0.01)},
%	anchor=south west, 
%	%	draw=darkgray!60!black,
%	%	fill=white,
%	draw = none,
%	fill = none,
%	font=\small,
%	legend cell align=left},
%reverse legend
]

% % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % 
\addplot [
color=myred,
solid,
line width=1.5pt,
mark=triangle*,
mark size = 2pt,
mark options={solid},
]
table{wine_t-test_L_hat_upper.txt};
%\addlegendentry{$t$-test on $\widehat{\l}_u$}

% % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % 
\addplot [
color=myred,
dash pattern = on 5pt off 5pt,
line width=1pt,
mark=triangle*,
mark size = 1.8pt,
mark options={solid},
]
table{wine_t-test_L_hat_lower.txt};
%\addlegendentry{$t$-test on $\widehat{\l}_l$}

% % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % 
\addplot [
color=myblue,
solid,
line width=1.5pt,
mark=square*,
mark size = 2pt,
mark options={solid},
]
table{wine_LP-test_L_hat_upper.txt};
%\addlegendentry{Lepage test on $\widehat{\l}_u$}

% % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % 
\addplot [
color=myblue,
dash pattern = on 5pt off 5pt,
line width=1pt,
mark=square*,
mark size = 1.8pt,
mark options={solid},
]
table{wine_LP-test_L_hat_lower.txt};
%\addlegendentry{Lepage test on $\widehat{\l}_l$}



\end{axis}
\end{tikzpicture}%

==> variance_gmm.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=0.4\columnwidth,
height=0.4\columnwidth,
	scale only axis,
%xtick = {1, 8, 16, 32, 64, 128},
xticklabel style = {font = \small},
%minor xtick={0.1,0.3,0.5,0.7,0.9},
xmin=1,
xmax=128,
xlabel={$d$},
xmode = log,
%xlabel style = {align=center,
%	anchor = near ticklabel, 
%	at = {(0.5,0.04)}},
%xlabel style = {anchor = near ticklabel, at = {(0.5,0.04)}},
ymin=0,
ymode = log,
%ymax=1,
ylabel={Variance},
ylabel style = {anchor = near ticklabel, at = {(0.15,0.5)}},
%ytick = {0,0.2,0.4,0.6,0.8,1},
%minor ytick={0.1,0.3,0.5,0.7,0.9},
%grid=both,
yticklabel style = {font = \small},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.01,1)},
	anchor=north west, 
	%	draw=darkgray!60!black,
	%	fill=white,
	draw = none,
	fill = none,
	font=\small,
	legend cell align=left},
%reverse legend
]

% % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % 
\addplot [
color=myblue,
solid,
line width=1.5pt,
mark=triangle*,
mark size = 2pt,
mark options={solid},
]
table{gmm_variance_L_upper.txt};
\addlegendentry{$\l_u$}

% % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % 
\addplot [
color=myblue,
solid,
line width=1.5pt,
mark=square*,
mark size = 2pt,
mark options={solid},
]
table{gmm_variance_L_lower.txt};
\addlegendentry{$\l_l$}

% % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % 
\addplot [
color=myred,
dash pattern = on 5pt off 5pt,
line width=1pt,
mark=triangle*,
mark size = 1.8pt,
mark options={solid},
]
table{gmm_variance_L_hat_upper.txt};
\addlegendentry{$\widehat{\l}_u$}
%
 % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % 
\addplot [
color=myred,
dash pattern = on 5pt off 5pt,
line width=1pt,
mark=square*,
mark size = 1.8pt,
mark options={solid},
]
table{gmm_variance_L_hat_lower.txt};
\addlegendentry{$\widehat{\l}_l$}



\end{axis}
\end{tikzpicture}%
